A Deep Primal-Dual Network for Guided Depth Super-Resolution

In this paper we present a novel method to increase the spatial resolution of depth images. We combine a deep fully convolutional network with a non-local variational method in a deep primal-dual network. The joint network computes a noise-free, high-resolution estimate from a noisy, low-resolution input depth map. Additionally, a high-resolution intensity image is used to guide the reconstruction in the network. By unrolling the optimization steps of a first-order primal-dual algorithm and formulating it as a network, we can train our joint method end-to-end. This not only enables us to learn the weights of the fully convolutional network, but also to optimize all parameters of the variational method and its optimization procedure. The training of such a deep network requires a large dataset for supervision. Therefore, we generate high-quality depth maps and corresponding color images with a physically based renderer. In an exhaustive evaluation we show that our method outperforms the state-of-the-art on multiple benchmarks.

==> results/rmseToWinSize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=3,
xmax=15,
xtick={3,5,7,9,11,13,15,17},
x label style={at={(axis description cs:1.11,0.02)},anchor=north},
xlabel={$\sqrt{|\nbh|}$},
xmajorgrids,
ymin=3.16,
ymax=3.34,
ylabel={RMSE},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,rounded corners=3pt,
% drop shadow={fill=black, opacity=0.3, shadow xshift=1pt, shadow
%       yshift=-1pt}
    }
]
\addplot [color=clrfirst,solid,line width=1.0pt]
  table[row sep=crcr]{%
3	3.32868534514779\\
5	3.21765956843586\\
7	3.17582779568674\\
9	3.19270813353978\\
11	3.18687791427015\\
13	3.17952665347244\\
15	3.17267465255878\\
17	3.16668180564006\\
};
\addlegendentry{RMSE $\times 8$};

\end{axis}
\end{tikzpicture}%
